Evaluating Machine Learning Models for Post-Wildfire Debris-Flow Prediction

Prediction of post-wildfire debris flows is critical for mitigating hazards to communities, infrastructure, and resources during intense rainfall in recently burned areas. However, identifying reliable machine learning models is complicated by overlapping debris-flow and non-debris-flow events in feature space, the need for model interpretability, and limited training data. This paper addresses these challenges through a systematic evaluation of machine learning models in terms of predictive performance, feature importance, and synthetic data augmentation. Using basin-scale observations of post-wildfire debris-flow events across the western United States, we compare 15 models, including the Tabular Prior-Data Fitted Network (TabPFN). Repeated stratified cross-validation shows that TabPFN achieves the highest unaugmented performance with a threat score of 0.637, closely followed by the best tree-based models. SHapley Additive exPlanations (SHAP) are used to identify the features driving predictions, revealing that short-duration rainfall intensity and storm accumulation consistently rank highest, while burn severity and terrain features contribute less. We further evaluate synthetic data augmentation using TabPFN-generated samples to address the scarcity of debris-flow observations. Synthetic augmentation improves the performance of all models except CNN, with the largest mean threat score increase of +0.041 among the deep learning models. By combining rigorous model benchmarking, interpretable feature analysis, and synthetic data augmentation, this work provides a comprehensive framework for improving post-wildfire debris-flow prediction.

==> tables/figure_methodology.tex <==
% Methodology flowchart (fig:methodology).
% Two-column layout inspired by Zhu et al. (2026) Fig. 2 style.

\begin{figure}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    W/.style={minimum width=7.8cm, text width=7.53cm},
    colhdr/.style={
        W,
        rectangle, draw=black, line width=0.5pt,
        fill=gray!20,
        minimum height=0.6cm,
        align=center,
        inner sep=6pt,
        font=\bfseries\small
    },
    secbox/.style={
        W,
        rectangle, draw=black, line width=0.5pt,
        fill=white,
        align=left,
        inner sep=6pt,
        font=\small
    },
    arr/.style={-{Stealth[length=5pt]}, black, line width=0.6pt}
]

%% ============ LEFT COLUMN ============
\node[colhdr, anchor=north west] (Lhdr) at (0,0) {Data and fold-wise pipeline};

\node[secbox, anchor=north west] (L1) at ($(Lhdr.south west)+(0,-0.08)$) {%
    \hyperref[dataset-data-sources]{\textbf{Data Sources}}\\[2pt]
    \quad -- USGS post-wildfire debris-flow dataset\\
    \quad -- 1{,}550 observations; 33 fires; 248 storms\\
    \quad -- Seven western U.S.\ states (2000--2013)%
};

\node[secbox, anchor=north west] (L2) at ($(L1.south west)+(0,-0.6)$) {%
    \hyperref[dataset-features-response]{\textbf{Features and Response}}\\[2pt]
    \quad -- Ten features (Table~\ref{tab:used_features})\\
    \quad -- Six rainfall, four basin features\\
    \quad -- Binary response (debris flow: 0/1)%
};

\node[secbox, anchor=north west] (L3) at ($(L2.south west)+(0,-0.6)$) {%
    \hyperref[cross-validation-section]{\textbf{Cross-Validation}}\\[2pt]
    \quad -- Repeated stratified cross-validation\\
    \quad -- 10$\times$5 splits; identical folds across models\\
    \quad -- Outer test sets contain real observations only%
};

\node[secbox, anchor=north west] (L4) at ($(L3.south west)+(0,-0.6)$) {%
    \hyperref[preprocessing-section]{\textbf{Preprocessing of Features}}\\[2pt]
    \quad -- Fold-fitted imputation and standardization\\
    \quad -- Monotonic rainfall constraints; median gap fill%
};

\node[secbox, anchor=north west] (L5) at ($(L4.south west)+(0,-0.6)$) {%
    \hyperref[hyperparameter-tuning-section]{\textbf{Hyperparameter Tuning}}\\[2pt]
    \quad -- Threat-score-optimized search (100 trials)\\
    \quad -- Separate tuning for unaugmented and augmented%
};

%% Left-column arrows
\draw[arr] (L1) -- (L2);
\draw[arr] (L2) -- (L3);
\draw[arr] (L3) -- (L4);
\draw[arr] (L4) -- (L5);

%% ============ RIGHT COLUMN ============
\coordinate (Rorigin) at ($(Lhdr.north east)+(0.7cm,0)$);

\node[colhdr, anchor=north west] (Rhdr) at (Rorigin) {(1) Model Comparison};

\node[secbox, anchor=north west] (R1) at ($(Rhdr.south west)+(0,-0.08)$) {%
    \hyperref[models-compared-section]{\textbf{Models Compared}}\\[2pt]
    \quad -- 15 models, 5 families: \hyperref[logistic-regression-section]{Logistic Regression}, \hyperref[distance-kernel-section]{Distance- and Kernel-based},  \hyperref[deep-learning-section]{Deep-learning}, \hyperref[tree-based-section]{Tree-based}, and \hyperref[tabpfn-section]{TabPFN}\\
    \quad -- Unaugmented vs.\ Augmented training\\
    \hyperref[evaluation-metrics-section]{\textbf{Evaluation Metrics}}\\[2pt]
    \quad -- Threat score (primary), AUC, F1%
};

\node[colhdr, anchor=north west] (R2hdr) at ($(R1.south west)+(0,-0.3)$) {\hyperref[feature-importance-section]{(2) SHAP Feature Importance Evaluation}};

\node[secbox, anchor=north west] (R2) at ($(R2hdr.south west)+(0,-0.08)$) {%
    \textbf{SHAP Computation:}\\
    \quad -- Permutation SHAP (TabPFN); TreeSHAP (Random Forest, XGBoost, CatBoost)\\
    \quad -- Per fold: refit on train, explain held-out rows\\
    \textbf{Importance Evaluation:}\\
    \quad -- Beeswarm, fold-stability, cross-model ranking, feature-dependence plots\\
    \quad -- Basin-level SHAP importance maps%
};

\node[colhdr, anchor=north west] (R3hdr) at ($(R2.south west)+(0,-0.3)$) {(3) Synthetic Data Augmentation Evaluation};

\node[secbox, anchor=north west] (R3) at ($(R3hdr.south west)+(0,-0.08)$) {%
    \hyperref[synthetic-augment-section]{\textbf{Synthetic Data Generation:}}\\
    \quad -- Class-conditional TabPFN generator per fold\\
    \quad -- Fidelity (KS, Wasserstein-1, energy distance)\\
    \hyperref[augmentation-evaluation-section]{\textbf{Augmentation Evaluation:}}\\
    \quad -- All 15 models share identical synthetic data\\
    \quad -- Real rows duplicated then synthetics appended\\
    \quad -- Primary Metric: Per-model threat score $\Delta$%
};

%% Dotted group boxes around blocks below each column header
\draw[dotted, line width=0.6pt]
    ($(Lhdr.north west)+(-0.18,0.18)$) rectangle ($(L5.south east)+(0.18,-0.18)$);
\draw[dotted, line width=0.6pt]
    ($(Rhdr.north west)+(-0.18,0.18)$) rectangle ($(R1.south east)+(0.18,-0.18)$);
\draw[dotted, line width=0.6pt]
    ($(R2hdr.north west)+(-0.18,0.18)$) rectangle ($(R2.south east)+(0.18,-0.18)$);
\draw[dotted, line width=0.6pt]
    ($(R3hdr.north west)+(-0.18,0.18)$) rectangle ($(R3.south east)+(0.18,-0.18)$);

%% Hyperparameter tuning to (1); sequential flow (1) -> (2) -> (3)
\draw[arr] (L5.east) -- ++(0.4,0) |- (Rhdr.west);
\draw[arr] (R1.south) -- (R2hdr.north);
\draw[arr] (R2.south) -- (R3hdr.north);

\end{tikzpicture}
}
\caption{Conceptual overview of the experimental pipeline.
The left column lists the sequential steps applied within each outer training fold: data sources, features and response, cross-validation splitting, preprocessing, and hyperparameter tuning.
The right column shows the three analysis modules: the 15-model benchmark, SHAP feature importance evaluation, and TabPFN-based synthetic data augmentation evaluation.}
\label{fig:methodology}
\end{figure}

